Leveraging multimodal explanatory annotations for video interpretation with Modality Specific Dataset

We examine the impact of concept-informed supervision on multimodal video interpretation models using MOByGaze, a dataset containing human-annotated explanatory concepts. We introduce Concept Modality Specific Datasets (CMSDs), which consist of data subsets categorized by the modality (visual, textual, or audio) of annotated concepts. Models trained on CMSDs outperform those using traditional legacy training in both early and late fusion approaches. Notably, this approach enables late fusion models to achieve performance close to that of early fusion models. These findings underscore the importance of modality-specific annotations in developing robust, self-explainable video models and contribute to advancing interpretable multimodal learning in complex video analysis.

==> figures/AT_inverted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Comparison of AT Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Sol2 AT,MMAU AT},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.6,
ytick style={color=black}
]
\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:-0.2,0) rectangle (axis cs:0,0.375);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
\addlegendentry{No Concept}

\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:0.8,0) rectangle (axis cs:1,0.373);
\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.4715);
\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff251206177,fill opacity=0.7}
\addlegendentry{Concept}

\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.4845);
\path [draw=gray, semithick]
(axis cs:-0.1,0.332)
--(axis cs:-0.1,0.418);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.332
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.418
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.9,0.331)
--(axis cs:0.9,0.415);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.331
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.415
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.1,0.419)
--(axis cs:0.1,0.524);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.419
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.524
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:1.1,0.437)
--(axis cs:1.1,0.532);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.437
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.532
};
\addlegendentry{Concept}
\end{axis}

\end{tikzpicture}


==> figures/AT_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.6,
ytick style={color=black}
]

%fill \draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=north east lines}] (axis cs:-0.2,0) rectangle (axis cs:0,0.375); \draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=dots}] (axis cs:0.8,0) rectangle (axis cs:1,0.373);

\draw[draw=none,fill=orange,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.375);
\draw[draw=none,fill=orange,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,0.373);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=0.3}
\addlegendentry{No Concept}

\draw[draw=none,fill=orange,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.4715);
\draw[draw=none,fill=orange,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.4845);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=1} %postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=orange}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=orange,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}


\path [draw=gray, semithick]
(axis cs:-0.1,0.332)
--(axis cs:-0.1,0.418);

\path [draw=gray, semithick]
(axis cs:0.9,0.331)
--(axis cs:0.9,0.415);

\path [draw=gray, semithick]
(axis cs:0.1,0.419)
--(axis cs:0.1,0.524);

\path [draw=gray, semithick]
(axis cs:1.1,0.437)
--(axis cs:1.1,0.532);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.332\\
-0.1 0.418\\
0.9 0.331\\
0.9 0.415\\
0.1 0.419\\
0.1 0.524\\
1.1 0.437\\
1.1 0.532\\
};

\end{axis}

\end{tikzpicture}
}


==> figures/AV_inverted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Comparison of AV Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Sol2 AV,MMAU AV},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
\addlegendentry{No Concept}

\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:0.8,0) rectangle (axis cs:1,0.725);
\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.736);
\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff251206177,fill opacity=0.7}
\addlegendentry{Concept}

\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.755);
\path [draw=gray, semithick]
(axis cs:-0.1,0.69)
--(axis cs:-0.1,0.727);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.69
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.727
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.9,0.705)
--(axis cs:0.9,0.745);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.705
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.745
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.1,0.715)
--(axis cs:0.1,0.757);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.715
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.757
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:1.1,0.733)
--(axis cs:1.1,0.777);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.733
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.777
};
\addlegendentry{Concept}
\end{axis}

\end{tikzpicture}


==> figures/AV_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.6, ymax=0.8,
ytick style={color=black}
]

\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:0.8,0) rectangle (axis cs:1,0.725);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=0.3} %postaction={pattern=north east lines}
\addlegendentry{No Concept}

%fill postaction={pattern=north east lines} or dots
\draw[draw=none,fill=magenta,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.736);
\draw[draw=none,fill=magenta,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.755);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=1} %,postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=magenta}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=magenta,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}


\path [draw=gray, semithick]
(axis cs:-0.1,0.69)
--(axis cs:-0.1,0.727);

\path [draw=gray, semithick]
(axis cs:0.9,0.705)
--(axis cs:0.9,0.745);

\path [draw=gray, semithick]
(axis cs:0.1,0.715)
--(axis cs:0.1,0.757);

\path [draw=gray, semithick]
(axis cs:1.1,0.733)
--(axis cs:1.1,0.777);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.69\\
-0.1 0.727\\
0.9 0.705\\
0.9 0.745\\
0.1 0.715\\
0.1 0.757\\
1.1 0.733\\
1.1 0.777\\
};

\end{axis}

\end{tikzpicture}
}


==> figures/Comparative_Analysis_of_AUC-PR_Macro_with_Confidence_Intervals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Comparative Analysis of AUC-PR Macro with Confidence Intervals},
x grid style={darkgray176},
xlabel={Models},
xmin=-0.7625, xmax=7.7625,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={Sol2 V,Sol2 T,Sol2 AV,Sol2 AT,MMAU AT,MMAU AV,MMAU dmax,Sol2 dmax},
y grid style={darkgray176},
ylabel={AUC PR Macro},
ymajorgrids,
ymin=0, ymax=0.87045,
ytick style={color=black}
]
\draw[draw=none,fill=gray] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.445);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray}
\addlegendentry{Random Baseline}

\draw[draw=none,fill=green] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.711);
\addlegendimage{ybar,ybar legend,draw=none,fill=green}
\addlegendentry{Concept}

\draw[draw=none,fill=orange] (axis cs:0.125,0) rectangle (axis cs:0.375,0.669);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange}
\addlegendentry{Objective}

\draw[draw=none,fill=gray] (axis cs:0.625,0) rectangle (axis cs:0.875,0.222);
\draw[draw=none,fill=green] (axis cs:0.875,0) rectangle (axis cs:1.125,0.436);
\draw[draw=none,fill=orange] (axis cs:1.125,0) rectangle (axis cs:1.375,0.267);
\draw[draw=none,fill=gray] (axis cs:1.625,0) rectangle (axis cs:1.875,0.469);
\draw[draw=none,fill=green] (axis cs:1.875,0) rectangle (axis cs:2.125,0.736);
\draw[draw=none,fill=orange] (axis cs:2.125,0) rectangle (axis cs:2.375,0.708);
\draw[draw=none,fill=gray] (axis cs:2.625,0) rectangle (axis cs:2.875,0.316);
\draw[draw=none,fill=green] (axis cs:2.875,0) rectangle (axis cs:3.125,0.471);
\draw[draw=none,fill=orange] (axis cs:3.125,0) rectangle (axis cs:3.375,0.375);
\draw[draw=none,fill=gray] (axis cs:3.625,0) rectangle (axis cs:3.875,0.316);
\draw[draw=none,fill=green] (axis cs:3.875,0) rectangle (axis cs:4.125,0.485);
\draw[draw=none,fill=orange] (axis cs:4.125,0) rectangle (axis cs:4.375,0.373);
\draw[draw=none,fill=gray] (axis cs:4.625,0) rectangle (axis cs:4.875,0.469);
\draw[draw=none,fill=green] (axis cs:4.875,0) rectangle (axis cs:5.125,0.752);
\draw[draw=none,fill=orange] (axis cs:5.125,0) rectangle (axis cs:5.375,0.725);
\draw[draw=none,fill=gray] (axis cs:5.625,0) rectangle (axis cs:5.875,0.607);
\draw[draw=none,fill=green] (axis cs:5.875,0) rectangle (axis cs:6.125,0.816);
\draw[draw=none,fill=orange] (axis cs:6.125,0) rectangle (axis cs:6.375,0.813);
\draw[draw=none,fill=gray] (axis cs:6.625,0) rectangle (axis cs:6.875,0.607);
\draw[draw=none,fill=green] (axis cs:6.875,0) rectangle (axis cs:7.125,0.789);
\draw[draw=none,fill=orange] (axis cs:7.125,0) rectangle (axis cs:7.375,0.754);
\path [draw=black, semithick]
(axis cs:-0.25,0.426)
--(axis cs:-0.25,0.465);

\path [draw=black, semithick]
(axis cs:0,0.696)
--(axis cs:0,0.726);

\path [draw=black, semithick]
(axis cs:0.25,0.65)
--(axis cs:0.25,0.688);

\path [draw=black, semithick]
(axis cs:0.75,0.19)
--(axis cs:0.75,0.254);

\path [draw=black, semithick]
(axis cs:1,0.386)
--(axis cs:1,0.487);

\path [draw=black, semithick]
(axis cs:1.25,0.229)
--(axis cs:1.25,0.305);

\path [draw=black, semithick]
(axis cs:1.75,0.449)
--(axis cs:1.75,0.489);

\path [draw=black, semithick]
(axis cs:2,0.715)
--(axis cs:2,0.757);

\path [draw=black, semithick]
(axis cs:2.25,0.69)
--(axis cs:2.25,0.727);

\path [draw=black, semithick]
(axis cs:2.75,0.278)
--(axis cs:2.75,0.355);

\path [draw=black, semithick]
(axis cs:3,0.419)
--(axis cs:3,0.524);

\path [draw=black, semithick]
(axis cs:3.25,0.332)
--(axis cs:3.25,0.418);

\path [draw=black, semithick]
(axis cs:3.75,0.278)
--(axis cs:3.75,0.355);

\path [draw=black, semithick]
(axis cs:4,0.437)
--(axis cs:4,0.532);

\path [draw=black, semithick]
(axis cs:4.25,0.331)
--(axis cs:4.25,0.415);

\path [draw=black, semithick]
(axis cs:4.75,0.449)
--(axis cs:4.75,0.489);

\path [draw=black, semithick]
(axis cs:5,0.733)
--(axis cs:5,0.777);

\path [draw=black, semithick]
(axis cs:5.25,0.705)
--(axis cs:5.25,0.745);

\path [draw=black, semithick]
(axis cs:5.75,0.576)
--(axis cs:5.75,0.638);

\path [draw=black, semithick]
(axis cs:6,0.804)
--(axis cs:6,0.829);

\path [draw=black, semithick]
(axis cs:6.25,0.802)
--(axis cs:6.25,0.824);

\path [draw=black, semithick]
(axis cs:6.75,0.576)
--(axis cs:6.75,0.638);

\path [draw=black, semithick]
(axis cs:7,0.765)
--(axis cs:7,0.812);

\path [draw=black, semithick]
(axis cs:7.25,0.718)
--(axis cs:7.25,0.79);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.25 0.426
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.25 0.465
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.696
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.726
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.25 0.65
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.25 0.688
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.75 0.19
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.75 0.254
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.386
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.487
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.25 0.229
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.25 0.305
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.75 0.449
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.75 0.489
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.715
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 0.757
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2.25 0.69
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2.25 0.727
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2.75 0.278
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2.75 0.355
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.419
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3 0.524
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3.25 0.332
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3.25 0.418
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3.75 0.278
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
3.75 0.355
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.437
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4 0.532
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4.25 0.331
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4.25 0.415
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4.75 0.449
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
4.75 0.489
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.733
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5 0.777
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5.25 0.705
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5.25 0.745
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5.75 0.576
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
5.75 0.638
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.804
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6 0.829
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6.25 0.802
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6.25 0.824
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6.75 0.576
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
6.75 0.638
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.765
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7 0.812
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7.25 0.718
};
\addlegendentry{Objective}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
7.25 0.79
};
\addlegendentry{Objective}
\end{axis}

\end{tikzpicture}


==> figures/Comparison_of_AT_Models.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Comparison of AV Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={No Concept,Concept},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.6,
ytick style={color=black}
]

%\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=north east lines}] (axis cs:-0.2,0) rectangle (axis cs:0,0.375);
\draw[draw=none,fill=orange,fill opacity=0.7,postaction={pattern=north east lines}] (axis cs:0.8,0) rectangle (axis cs:1,0.4715);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=1,postaction={pattern=north east lines}}
\addlegendentry{Late}


\draw[draw=none,fill=orange,fill opacity=0.3,postaction={pattern=dots}] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.373);
\draw[draw=none,fill=orange,fill opacity=0.7,postaction={pattern=dots}] (axis cs:1,0) rectangle (axis cs:1.2,0.4845);
\addlegendimage{ybar,area legend,draw=none,fill=orange,fill opacity=1,postaction={pattern=dots}}
\addlegendentry{Early}

% Add the mean as a circle

\path [draw=gray, semithick]
(axis cs:-0.1,0.332)
--(axis cs:-0.1,0.418);

\path [draw=gray, semithick]
(axis cs:0.9,0.419)
--(axis cs:0.9,0.524);

\path [draw=gray, semithick]
(axis cs:0.1,0.331)
--(axis cs:0.1,0.415);

\path [draw=gray, semithick]
(axis cs:1.1,0.437)
--(axis cs:1.1,0.532);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.332\\
};
%\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.418\\
};
%\\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.9 0.419\\
};
%\\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.9 0.524\\
};
%\\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.1 0.331\\
};
%\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.1 0.415\\
};
%\\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.1 0.437\\
};
%\\addlegendentry{MMAU AT}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.1 0.532\\
};
%\\addlegendentry{MMAU AT}
\end{axis}

\end{tikzpicture}
}


==> figures/Comparison_of_AV_Models.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Comparison of AV Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={No Concept,Concept},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.6, ymax=0.8,
ytick style={color=black}
]
%\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=magenta,fill opacity=0.3,postaction={pattern=north east lines}] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=magenta,fill opacity=0.7,postaction={pattern=north east lines}] (axis cs:0.8,0) rectangle (axis cs:1,0.736);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=1,postaction={pattern=north east lines}}
\addlegendentry{Late}


\draw[draw=none,fill=magenta,fill opacity=0.3,postaction={pattern=dots}] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.725);
\draw[draw=none,fill=magenta,fill opacity=0.7,postaction={pattern=dots}] (axis cs:1,0) rectangle (axis cs:1.2,0.755);
\addlegendimage{ybar,area legend,draw=none,fill=magenta,fill opacity=1,postaction={pattern=dots}}
\addlegendentry{Early}


% Add the mean as a circle


\path [draw=gray, semithick]
(axis cs:-0.1,0.69)
--(axis cs:-0.1,0.727);

\path [draw=gray, semithick]
(axis cs:0.9,0.715)
--(axis cs:0.9,0.757);

\path [draw=gray, semithick]
(axis cs:0.1,0.705)
--(axis cs:0.1,0.745);

\path [draw=gray, semithick]
(axis cs:1.1,0.733)
--(axis cs:1.1,0.777);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.69\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.1 0.727\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.9 0.715\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.9 0.757\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.1 0.705\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.1 0.745\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.1 0.733\\
};
%\addlegendentry{MMAU AV}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.1 0.777\\
};
%\addlegendentry{MMAU AV}
\end{axis}

\end{tikzpicture}
}

==> figures/Confidence_Intervals_for_Concept_and_Objectification_for_Sol2_T.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff}{RGB}{255,218,185}

\begin{axis}[
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Confidence Intervals for Concept and Objectification for Sol2 T},
x grid style={darkgray176},
xmin=0.25, xmax=0.4,
xtick style={color=black},
xtick={0.3,0.35},
xticklabels={No concept,Concept},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.5,
ytick style={color=black}
]
\draw[draw=none,fill=yellow,fill opacity=0.3] (axis cs:0.285,0) rectangle (axis cs:0.315,0.267);
%\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff,fill opacity=0.7}
%\addlegendentry{No Concept}

\draw[draw=none,fill=yellow,fill opacity=0.7] (axis cs:0.335,0) rectangle (axis cs:0.365,0.4365);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
%\addlegendentry{Concept}

\path [draw=black, semithick]
(axis cs:0.3,0.229)
--(axis cs:0.3,0.305);

\path [draw=black, semithick]
(axis cs:0.35,0.386)
--(axis cs:0.35,0.487);

\path [draw=gray, semithick]
(axis cs:0.3,0.229)
--(axis cs:0.3,0.305);

\path [draw=gray, semithick]
(axis cs:0.35,0.386)
--(axis cs:0.35,0.487);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.229\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.305\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.386\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.487\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.229\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.305\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.386\\
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.487\\
};

\end{axis}

\end{tikzpicture}
}

==> figures/Confidence_Intervals_for_Concept_and_Objectification_for_Sol2_V.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.48\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff}{RGB}{255,218,185}

\begin{axis}[
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Confidence Intervals for Concept and Objectification for Sol2 V},
x grid style={darkgray176},
xmin=0.25, xmax=0.4,
xtick style={color=black},
xtick={0.3,0.35},
xticklabels={No concept,Concept},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.6, ymax=0.75,
ytick style={color=black}
]
\draw[draw=none,fill=blue,fill opacity=0.3] (axis cs:0.285,0) rectangle (axis cs:0.315,0.669);
%\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff,fill opacity=0.7}
%\addlegendentry{No Concept}

\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.335,0) rectangle (axis cs:0.365,0.711);
%\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
%\addlegendentry{Concept}

\path [draw=black, semithick]
(axis cs:0.3,0.65)
--(axis cs:0.3,0.688);

\path [draw=black, semithick]
(axis cs:0.35,0.696)
--(axis cs:0.35,0.726);

\path [draw=gray, semithick]
(axis cs:0.3,0.65)
--(axis cs:0.3,0.688);

\path [draw=gray, semithick]
(axis cs:0.35,0.696)
--(axis cs:0.35,0.726);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.65\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.688\\
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.696\\ 
};
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.726
\\ };
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.65\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.3 0.688\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.696\\ 
};
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.35 0.726\\ 
};

\end{axis}

\end{tikzpicture}
}

==> figures/dmax_inverted.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.1)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Comparison of dmax Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Sol2 dmax,MMAU dmax},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.2, ymax=0.9,
ytick style={color=black}
]
\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:-0.2,0) rectangle (axis cs:0,0.754);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumseagreen7617580,fill opacity=0.7}
\addlegendentry{No Concept}

\draw[draw=none,fill=mediumseagreen7617580,fill opacity=0.7] (axis cs:0.8,0) rectangle (axis cs:1,0.813);
\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:-1.38777878078145e-17,0) rectangle (axis cs:0.2,0.7885);
\addlegendimage{ybar,ybar legend,draw=none,fill=peachpuff251206177,fill opacity=0.7}
\addlegendentry{Concept}

\draw[draw=none,fill=peachpuff251206177,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.2,0.8165);
\path [draw=gray, semithick]
(axis cs:-0.1,0.718)
--(axis cs:-0.1,0.79);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.718
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
-0.1 0.79
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.9,0.802)
--(axis cs:0.9,0.824);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.802
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.9 0.824
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:0.1,0.765)
--(axis cs:0.1,0.812);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.765
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0.1 0.812
};
\addlegendentry{Concept}
\path [draw=gray, semithick]
(axis cs:1.1,0.804)
--(axis cs:1.1,0.829);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.804
};
\addlegendentry{Concept}
\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1.1 0.829
};
\addlegendentry{Concept}
\end{axis}

\end{tikzpicture}


==> figures/dmax_models.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7617580}{RGB}{76,175,80}
\definecolor{peachpuff251206177}{RGB}{251,206,177}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
%title={Comparison of AV Models},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={No Concept,Concept},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.6, ymax=0.9,
ytick style={color=black}
]

%\draw[draw=none,fill=magenta,fill opacity=0.3] (axis cs:-0.2,0) rectangle (axis cs:0,0.7085);
\draw[draw=none,fill=green,fill opacity=0.3,postaction={pattern=north east lines}] (axis cs:-0.25,0) rectangle (axis cs:0,0.754);
\draw[draw=none,fill=green,fill opacity=0.7,postaction={pattern=north east lines}] (axis cs:0.75,0) rectangle (axis cs:1,0.7885);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=1,postaction={pattern=north east lines}}
\addlegendentry{Late}


\draw[draw=none,fill=green,fill opacity=0.3,postaction={pattern=dots}] (axis cs:0,0) rectangle (axis cs:0.25,0.813);
\draw[draw=none,fill=green,fill opacity=0.7,postaction={pattern=dots}] (axis cs:1,0) rectangle (axis cs:1.25,0.8165);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=1,postaction={pattern=dots}}
\addlegendentry{Early}

% Add the mean as a circle

\path [draw=gray, semithick]
(axis cs:-0.125,0.718)
--(axis cs:-0.125,0.79);

\path [draw=gray, semithick]
(axis cs:0.875,0.765)
--(axis cs:0.875,0.812);

\path [draw=gray, semithick]
(axis cs:0.125,0.802)
--(axis cs:0.125,0.824);

\path [draw=gray, semithick]
(axis cs:1.125,0.804)
--(axis cs:1.125,0.829);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.125 0.718\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.125 0.79\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.875 0.765\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.875 0.812\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.125 0.802\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
0.125 0.824\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.125 0.804\\
};

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
1.125 0.829\\
};

\end{axis}

\end{tikzpicture}
}


==> figures/dmax_models_inverted_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.98)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
label style={font=\LARGE},
tick label style={font=\Large},
x grid style={darkgray176},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={Late,Early},
y grid style={darkgray176},
ylabel={AUC PR},
ymajorgrids,
ymin=0.6, ymax=0.9,
ytick style={color=black}
]

\draw[draw=none,fill=green,fill opacity=0.3] (axis cs:-0.25,0) rectangle (axis cs:0,0.754);
\draw[draw=none,fill=green,fill opacity=0.3] (axis cs:0.75,0) rectangle (axis cs:1,0.813);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=0.3} %,postaction={pattern=north east lines}
\addlegendentry{No Concept}

%postaction={pattern=north east lines} or dots postaction={pattern=dots}
\draw[draw=none,fill=green,fill opacity=0.7] (axis cs:0,0) rectangle (axis cs:0.25,0.7885);
\draw[draw=none,fill=green,fill opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.25,0.8165);
\addlegendimage{ybar,area legend,draw=none,fill=green,fill opacity=0.7} %,postaction={pattern=dots}
\addlegendentry{Concept}

%\addlegendimage{area legend,pattern=north east lines,pattern color=green}
%\addlegendentry{Late}

%\addlegendimage{
%    area legend,
%    pattern=dots,
%    pattern color=green,
%    pattern/.style={dot size=6pt}
%}
%\addlegendentry{Early}
\path [draw=gray, semithick]
(axis cs:-0.125,0.718)
--(axis cs:-0.125,0.79);

\path [draw=gray, semithick]
(axis cs:0.875,0.802)
--(axis cs:0.875,0.824);

\path [draw=gray, semithick]
(axis cs:0.125,0.765)
--(axis cs:0.125,0.812);

\path [draw=gray, semithick]
(axis cs:1.125,0.804)
--(axis cs:1.125,0.829);

\addplot [semithick, gray, mark=-, mark size=5, mark options={solid}, only marks]
table[row sep=crcr]{%
-0.125 0.718\\
-0.125 0.79\\
0.875 0.802\\
0.875 0.824\\
0.125 0.765\\
0.125 0.812\\
1.125 0.804\\
1.125 0.829\\
};

\end{axis}

\end{tikzpicture}
}

